Gravity current energetics and particle suspension

Gravity currents are a ubiquitous density driven flow occurring in both the natural environment and in industry. They include: seafloor turbidity currents, primary vectors of sediment, nutrient and pollutant transport; cold fronts; and hazardous gas spills. However, while the energetics are critical for their evolution and particle suspension, they are included in system scale models only crudely, so we cannot yet predict and explain the dynamics and run-out of such real-world flows. Herein, a novel depth-averaged framework is developed to capture the evolution of volume, concentration, momentum, and turbulent kinetic energy from direct integrals of the full governing equations. For the first time, we show the connection between the vertical profiles, the evolution of the depth-averaged flow, and the energetics. The viscous dissipation of mean-flow energy near the bed makes a leading order contribution, and an energetic approach to entrainment captures detrainment of fluid through particle settling. These observations allow a reconsideration of particle suspension, advancing over 50-years of research. We find that the new formulation can describe the full evolution of a shallow dilute current, with the accuracy depending primarily on closures for the profiles and source terms. Critically, this enables accurate and computationally efficient hazard risk analysis and earth surface modelling.

==> Figures/Figure01.pdf_tex <==
%% Creator: Inkscape 1.3 (0e150ed6c4, 2023-07-21), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'Figure01.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{368.50393701bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.46153846)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{Figure01.pdf}}%
    \put(0.23443521,0.3135437){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$w_e$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{Figure01.pdf}}%
    \put(0.15769231,0.26153846){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\reavg{\vecb{u}}$\end{tabular}}}}%
    \put(0.24015425,0.15969752){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$w_s$\end{tabular}}}}%
    \put(0.37692308,0.11153846){\color[rgb]{0,0,0}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}$k$\end{tabular}}}}%
    \put(0.07872513,0.44165224){\color[rgb]{0,0,0}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}$z$\end{tabular}}}}%
    \put(0.07930817,0.2933483){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$h$\end{tabular}}}}%
    \put(0.05,0.19615385){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$b$\end{tabular}}}}%
    \put(0.30191706,0.20576926){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\reavg{\phi}$\end{tabular}}}}%
    \put(0.48846154,0.02307692){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$x$\end{tabular}}}}%
    \put(0.97896717,0.24165224){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$x$\end{tabular}}}}%
    \put(0.48257129,0.25836189){\color[rgb]{0,0,0}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}$y$\end{tabular}}}}%
    \put(0.41538462,0.35384614){\color[rgb]{0,0,0}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}$\vecb{g}$\end{tabular}}}}%
    \put(0.01923077,0.31153846){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\theta$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{Figure01.pdf}}%
    \put(0.91718668,0.39016466){\color[rgb]{0,0,0}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}$\vecb{g}$\end{tabular}}}}%
    \put(0,0.44230769){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}(a)\end{tabular}}}}%
    \put(0.5,0.44230769){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}(b)\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{Figure01.pdf}}%
    \put(0.57692308,0.3933483){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$z$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{Figure01.pdf}}%
  \end{picture}%
\endgroup%


==> Tables/ShapeFactorDefinition.tex <==
$
\renewcommand*{\arraystretch}{1.3}
\begin{array}{ l | r@{}c@{}l | c | c }
								&	\multicolumn{3}{c|}{\text{Definition}}											& \text{Equations} 				&  \text{Top-hat}	\\ 
\hline
\varsigma_h 					& 	\multicolumn{3}{c|}{\text{see \cref{eqn:3Dsys_BC_entrain,sec:depth_defn}}}			&	\text{\ref{eqn:2Dsys_vol}}																&	1 	\\
\sigma_{z\phi}					&	2 	\int_0^{\zeta_H}		& \zeta \xi_\phi 					&	\dd{\zeta}		&	\text{\ref{eqn:2Dsys_mom_DE} \ref{eqn:2Dsys_GPE_DE} \ref{eqn:2Dsys_egy_defn}}	 		&	1	\\
\sigma_{\alpha\beta}			& 		\int_0^{\zeta_H}		& \xi_\alpha \xi_\beta				&	\dd{\zeta}		&	\text{\ref{eqn:2Dsys_mom_DE} \ref{eqn:2Dsys_MKE_DE} \ref{eqn:2Dsys_egy_defn}}			&	1	\\
\sigma_{\alpha\beta\gamma}		& 		\int_0^{\zeta_H}		& \xi_\alpha \xi_\beta \xi_\gamma	&	\dd{\zeta}		&	\text{\ref{eqn:2Dsys_MKE_DE} \ref{eqn:2Dsys_egy_DE}}									&	1 	\\
\sigma_{\alpha\phi}				& 		\int_0^{\zeta_H}		& \xi_\alpha \xi_{\phi}				&	\dd{\zeta}		&	\text{\ref{eqn:2Dsys_part} \ref{eqn:2Dsys_MKE_S} \ref{eqn:2Dsys_GPE_S} \ref{eqn:2Dsys_egy_S}}&		1	\\
\sigma_{\alpha k}				& 		\int_0^{\zeta_H}		& \xi_\alpha \xi_k					&	\dd{\zeta}		&	\text{\ref{eqn:2Dsys_TKE_DE} \ref{eqn:2Dsys_egy_DE}}									&	1	\\
\sigma_{\alpha z\phi}			& 	2	\int_0^{\zeta_H}		& \xi_\alpha \zeta \xi_{\phi}		&	\dd{\zeta}		&	\text{\ref{eqn:2Dsys_GPE_DE}}															&	1	\\
\tilde{\sigma}_{\alpha z\phi}	& 	2 \int_0^{{\zeta_H}} \! \int_0^{\zeta_1}	& 
			\multicolumn{2}{@{}l|}{\eval*{\xi_\alpha}_{\zeta_2} \cdot \eval*{\xi_{\phi}}_{\zeta_1} \dd{\zeta_2} \dd{\zeta_1}} 			&	\text{\ref{eqn:2Dsys_MKE_DE}}										&	1	\\
\varsigma_{\alpha z\phi}		&  &\multicolumn{2}{@{}l|}{\textfrac{1}{2} \ppar*{ \sigma_{\alpha z\phi} + \tilde{\sigma}_{\alpha z\phi} }} 			& 	\text{\ref{eqn:2Dsys_egy_DE}}						&	1	\\
\tilde{\sigma}_{D\alpha z\phi}	& 	2 \int_0^{{\zeta_H}} \! \int_0^{\zeta_1}	& 
			\multicolumn{2}{@{}l|}{\eval*{\pdv**{\xi_\alpha}{x_\alpha}}_{\zeta_2} \cdot \eval*{\xi_{\phi}}_{\zeta_1} \dd{\zeta_2} \dd{\zeta_1}}			& 	\text{\ref{eqn:egytransfer_full_mean}}				&	0	\\
\varsigma_{\phi}				& 							& \eval*{\xi_{\phi}}_{\zeta=0} 		&  				 	&	\text{\ref{eqn:2Dsys_part}}																&	\varsigma_\phi 
\end{array}
$
